A Welfarist Perspective on Fair Generation Curtailment

This paper presents a welfarist approach to fair active power curtailment in distribution grids with distributed photovoltaics. We address the lack of consistent axiomatic foundations in existing ad-hoc curtailment rules by modeling the decision as a social choice problem over feasible operating points and by deriving curtailment objectives from a set of foundational axioms that express principled stances on fairness and grid access rights. Rather than relying on the typically assumed full comparability of utilities, which can lead to undesirable outcomes in heterogeneous residential systems, we adopt a cardinal non-comparability stance on utilities. This approach requires far fewer assumptions about prosumers' private preferences while providing a rigorous basis for fair social ranking. We then present a unified framework that demonstrates that existing curtailment schemes represent specific instances of the Kalai-Smorodinsky rule applied to different normative reference points. This perspective offers grid operators an auditable, axiomatic foundation for justifying fairness in local energy systems.

==> figures/gini.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1cm,
        vertical sep=1cm
    },
    width=5cm,
    height=5cm,
    axis lines=left,
    grid=both,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={
        at={(1.1,-0.3)},
        anchor=north,
        legend columns=3,
        column sep=.2cm,
        font=\scriptsize,
        draw=black
    }
]

% Same palette as your Nash vs KS figure
\definecolor{color1}{HTML}{1a5478} % blue
\definecolor{color2}{HTML}{d94a22} % orange
\definecolor{color3}{HTML}{6ca133} % green
\definecolor{color4}{HTML}{62b2bf}
\definecolor{color5}{HTML}{d8a959}
\definecolor{grey}{HTML}{454545}

% LEFT PLOT: LORENZ CURVES
\nextgroupplot[
    xmin=0, xmax=1.1,
    ymin=0, ymax=1.1,
    xlabel={cumulative share of agents},
    ylabel={cumulative share of utility}
]

% % equality line, no legend entry
% \addplot[black, dashed, forget plot] coordinates {(0,0) (1,1)};

% allocation B: y = (1,1)
\addplot[color2, thick, forget plot] coordinates {(0,0) (0.5,0.5) (1,1)};
\addplot[only marks, mark=*, mark size=2.2, draw=color2, fill=color2, forget plot]
    coordinates {(0.5,0.5)};

% allocation A: x = (2,1), Lorenz point at (1/2, 1/3)
\addplot[color1, thick, forget plot] coordinates {(0,0) (0.5,0.333333) (1,1)};
\addplot[only marks, mark=square*, mark size=2.2, draw=color1, fill=color1, forget plot]
    coordinates {(0.5,0.333333)};

% Shared legend
\addlegendimage{grey, thick}
\addlegendentry{Pareto frontier}
\addlegendimage{only marks, mark=square*, mark size=2.2, draw=color1, fill=color1}
\addlegendentry{allocation A}
\addlegendimage{only marks, mark=*, mark size=2.2, draw=color2, fill=color2}
\addlegendentry{allocation B}

% RIGHT PLOT: FEASIBLE SET AND PARETO FRONTIER
\nextgroupplot[
    xmin=0, xmax=3.3,
    ymin=0, ymax=3.3,
    xlabel={$u_1$},
    ylabel={$u_2$}
]

% Pareto frontier
\addplot[grey, thick, forget plot] coordinates {(0,3) (3,0)};

% allocations
\addplot[only marks, mark=*, mark size=2.2, draw=color2, fill=color2, forget plot]
    coordinates {(1,1)};
\addplot[only marks, mark=square*, mark size=2.2, draw=color1, fill=color1, forget plot]
    coordinates {(2,1)};

% dominance arrow from B to A
\addplot[->, thick] coordinates {(1,1) (1.92,1)};

\end{groupplot}
\end{tikzpicture}

==> figures/ks_nash_both.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,   % 2 plots in a row
        horizontal sep=1cm,
        vertical sep=1cm
    },
    width=5cm,
    height=5cm,
    axis lines=left,
    xmin=0, xmax=4.3,
    ymin=0, ymax=4.3,
    xlabel={$u_1$},
    ylabel={$u_2$},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    grid=both,
    % ylabel style={yshift=-17pt},
    legend style={
        at={(1.1,-0.3)},     % below both plots
        anchor=north,
        legend columns=4,
        column sep=.2cm,
        font=\scriptsize
    }
]

% jonas_1_lighter
\definecolor{color1}{HTML}{1a5478}
\definecolor{color2}{HTML}{d94a22}
\definecolor{color3}{HTML}{6ca133}
\definecolor{color4}{HTML}{62b2bf}
\definecolor{color5}{HTML}{d8a959}
\definecolor{grey}{HTML}{454545}

% \pgfdeclareplotmark{filledstar}{
%   \pgfpathmoveto{\pgfpointpolar{90}{2.6pt}}
%   \pgfpathlineto{\pgfpointpolar{126}{1.05pt}}
%   \pgfpathlineto{\pgfpointpolar{162}{2.6pt}}
%   \pgfpathlineto{\pgfpointpolar{198}{1.05pt}}
%   \pgfpathlineto{\pgfpointpolar{234}{2.6pt}}
%   \pgfpathlineto{\pgfpointpolar{270}{1.05pt}}
%   \pgfpathlineto{\pgfpointpolar{306}{2.6pt}}
%   \pgfpathlineto{\pgfpointpolar{342}{1.05pt}}
%   \pgfpathlineto{\pgfpointpolar{18}{2.6pt}}
%   \pgfpathlineto{\pgfpointpolar{54}{1.05pt}}
%   \pgfpathclose
%   \pgfusepathqfillstroke
% }

% ---------------- FIRST PLOT ----------------
\nextgroupplot[
    % Add legend entries only here
    legend entries={Pareto frontier,Utopia,Nash,Kalai-Smorodinsky},
    legend image post style={scale=1.0},
]

% Markers
\addplot[grey, thick] coordinates {(0,4) (4,1)};
\addplot[only marks, mark=ball, mark size=3, ball color=color5, draw=white] coordinates {(4,4)};
% \addplot[only marks, mark=filledstar, mark size=4, draw=color5, fill=color5] coordinates {(4,4)};
\addplot[only marks, mark=square*, mark size=2.2, draw=color2, fill=color2] coordinates {(2.67,2)};
\addplot[only marks, mark=triangle*, mark size=3.5, draw=color1, fill=color1] coordinates {(2.286,2.286)};

% Lines
\addplot[grey, thick] coordinates {(4,0) (4,1)};
\addplot[black, dashed] coordinates {(0,0) (4,4)};

% ---------------- SECOND PLOT ----------------
\nextgroupplot[
    % no legend here
]

% Markers
\addplot[only marks, mark=ball, mark size=3, ball color=color5, draw=white] coordinates {(4,4)};
\addplot[only marks, mark=square*, mark size=2.2, draw=color2, fill=color2] coordinates {(2.4,3)};
\addplot[only marks, mark=triangle*, mark size=3.5, draw=color1, fill=color1] coordinates {(2.67,2.67)};

% Lines
\addplot[black, dotted] coordinates {(0,4) (4,1)};
\addplot[grey, thick] coordinates {(0,4) (2,3.5)};
\addplot[grey, thick] coordinates {(2,3.5) (4,1)};
\addplot[grey, thick] coordinates {(4,0) (4,1)};
\addplot[black, dashed] coordinates {(0,0) (4,4)};

\end{groupplot}
\end{tikzpicture}

==> figures/wew-grid.tex <==
\begin{tikzpicture}[
    bus/.style={circle, inner sep=2.5pt},
    line/.style={gray, thick},
    font=\small
]

% jonas_1_lighter
\definecolor{color1}{HTML}{1a5478}
\definecolor{color2}{HTML}{d94a22}
\definecolor{color3}{HTML}{6ca133}
\definecolor{color4}{HTML}{62b2bf}
\definecolor{color5}{HTML}{d8a959}
\definecolor{grey}{HTML}{737373}

\tikzset{
  bus split/.style 2 args={
    circle,
    inner sep=2.5pt,
    path picture={
      \fill[#1] (path picture bounding box.south west)
                rectangle (path picture bounding box.north);
      \fill[#2] (path picture bounding box.south east)
                rectangle (path picture bounding box.north);
    }
  }
}

% -------------------------------------------------
% Bus coordinates
% -------------------------------------------------
\coordinate (B0) at (0,0);
\coordinate (B12) at (2,0);
\coordinate (B3) at (3, 1);
\coordinate (B4) at (5,1);
\coordinate (B5) at (5,-1);
\coordinate (B6) at (3,-1);

% -------------------------------------------------
% Lines
% -------------------------------------------------
\draw[line] (B0) -- (B12);
\draw[line] (B12) -- (B3);
\draw[line] (B3) -- (B4);
\draw[line] (B12) -- (B6);
\draw[line] (B6) -- (B5);

% -------------------------------------------------
% Buses
% -------------------------------------------------
\node[bus, fill=grey] at (B0) {};
\node[bus split={color1}{color4}] at (B12) {};
\node[bus, fill=color2] at (B3) {};
\node[bus, fill=color3] at (B4) {};
\node[bus, fill=color5] at (B5) {};
\node[bus, fill=grey] at (B6) {};

% -------------------------------------------------
% Bus indices
% -------------------------------------------------
\node[above left=1pt] at (B0) {PCC};
\node[above left=1pt]      at (B12) {1/2};
\node[above=2pt]      at (B3) {3};
\node[above=2pt]      at (B4) {4};
\node[below=2pt]      at (B5) {5};
\node[below=2pt]      at (B6) {};

% -------------------------------------------------
% House + solar panel icon (defined as a macro)
% -------------------------------------------------
\newcommand{\houses}[1]{%
  \node at (#1) {\includesvg[scale=0.15]{figures/housing-icon}};
}
\newcommand{\solar}[1]{%
  \node at (#1) {\includesvg[scale=0.1]{figures/panel-solar-icon}};
}

% -------------------------------------------------
% Icons next to each bus
% -------------------------------------------------
\houses{0.4,0.2}      % Bus 1
\houses{2.5,0}      % Bus 2.1
\houses{1.8,-.3}      % Bus 2.2
\houses{3.3,0.7}      % Bus 3
\houses{5.4,.9}      % Bus 4
\houses{2.55,-1.1}     % Bus 5
\houses{5,-.6}     % Bus 6

% \solar{0.8,0.3}      % Bus 1 has no solar!
\solar{2.9,0}      % Bus 2.1
\solar{1.4,-.3}      % Bus 2.2
\solar{3.7,0.7}      % Bus 3
\solar{5.8,.9}      % Bus 4
% \solar{2.15,-1.2}     % Bus 5 has no solar!
\solar{4.6,-.6}     % Bus 6

% \housewithsolar{0.4,0.4}      % Bus 1
% \housewithsolar{1.8,-.4}      % Bus 2
% \housewithsolar{3.3,0.6}      % Bus 3
% \housewithsolar{5.6,1}      % Bus 4
% \housewithsolar{3.3,-.6}     % Bus 5
% \housewithsolar{5.6,-1}     % Bus 6

\end{tikzpicture}
